Autonomous Hybrid Ground/Aerial Mobility in Unknown Environments

Hybrid ground and aerial vehicles can possess distinct advantages over ground-only or flight-only designs in terms of energy savings and increased mobility. In this work we outline our unified framework for controls, planning, and autonomy of hybrid ground/air vehicles. Our contribution is three-fold: 1) We develop a control scheme for the control of passive two-wheeled hybrid ground/aerial vehicles. 2) We present a unified planner for both rolling and flying by leveraging differential flatness mappings. 3) We conduct experiments leveraging mapping and global planning for hybrid mobility in unknown environments, showing that hybrid mobility uses up to five times less energy than flying only.

==> figs/control_arch1.tex <==
\tikzstyle{block} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black]

\begin{tikzpicture}[node distance = 1.35cm, auto]
\node (pseudo)[]{};
\node (pc) [block, right =of pseudo, align=center] {Position \\Controller};
\node (vc) [block, right =of pc, align=center] {Velocity \\Controller};
\node (ac) [block, right =of vc, align=center] {Acceleration \\ Mixer};
\node (yc) [block, below =of vc, align=center] {Yaw \\ Controller};
\node (ptc) [block, right =of ac, align=center] {Pitch \\ Controller};
\node (drone) [block, below =of ptc, align=center] {Drone};

\draw [->] (pseudo) -- node[anchor=south east]
{$\leftidx{^w}{p}{_x}, \leftidx{^w}{p}{_y}$} (pc);
\draw [->] (pseudo) -- node[anchor=north east]{$\tan^{-1}(^we_y/^we_x)$} (yc);
\draw [->] (yc) -- node[anchor=south east] {$\leftidx{^r}{M}{_z}$} (ac);
\draw [->] (pc) -- node[anchor=south] {$\leftidx{^r}{v}{_x}$} (vc);
\draw [->] (vc) -- node[anchor=south] {$\leftidx{^r}{a}{_x}$} (ac);
\draw [->] (ac) -- node[anchor=south] {$\leftidx{^b}{\theta}{_{pitch}}$} (ptc);
\draw [->] (ptc) -- node[anchor=east] {$\leftidx{^b}{M}{_y}$} (drone);
\draw [->] (ac) -- node[anchor=north east] {$|F|, \leftidx{^b}{M}{_x},  \leftidx{^b}{M}{_z}$} (drone);
\end{tikzpicture}

==> figs/control_arch2.tex <==
\tikzstyle{block} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black]

\begin{tikzpicture}[node distance = 1.35cm, auto]
\node (pseudo)[]{};
\node (pc) [block, right =of pseudo, align=center] {Position \\Controller};
\node (vc) [block, right =of pseudo, align=center] {Position \\ \& Velocity \\Controller};
\node (ac) [block, right =of vc, align=center] {Acceleration \\ Mixer};
\node (yc) [block, below =of vc, align=center] {Yaw \\ Controller};
\node (ptc) [block, right =of ac, align=center] {Pitch \\ Controller};
\node (drone) [block, below =of ptc, align=center] {Drone};

\draw [->] (pseudo) -- node[anchor=south east]
{$\leftidx{^w}{p}{_x}, \leftidx{^w}{p}{_y}, \leftidx{^w}{\dot{p}}{_x}, \leftidx{^w}{\dot{p}}{_y}$} (pc);
\draw [->] (pseudo) -- node[anchor=north east]{$\tan^{-1}(^we_y/^we_x)$} (yc);
\draw [->] (yc) -- node[anchor=south east] {$\leftidx{^r}{M}{_z}$} (ac);
\draw [->] (vc) -- node[anchor=south] {$\leftidx{^r}{a}{_x}$} (ac);
\draw [->] (ac) -- node[anchor=south] {$\leftidx{^b}{\theta}{_{pitch}}$} (ptc);
\draw [->] (ptc) -- node[anchor=east] {$\leftidx{^b}{M}{_y}$} (drone);
\draw [->] (ac) -- node[anchor=north east] {$|F|, \leftidx{^b}{M}{_x},  \leftidx{^b}{M}{_z}$} (drone);
\end{tikzpicture}

